Topology and Geometry of Crystallized Polyominoes

We give a complete solution to the extremal topological combinatorial problem of finding the minimum number of tiles needed to construct a polyomino with $h$ holes. We denote this number by $g(h)$ and say that a polyomino is crystallized if it has $h$ holes and $g(h)$ tiles. We analyze structural properties of crystallized polyominoes and characterize their efficiency by a topological isoperimetric inequality that relates minimum perimeter, the area of the holes, and the structure of the dual graph of a polyomino. We also develop a new dynamical method of creating sequences of polyominoes which is invariant with respect to crystallization and efficient structure. Using this technique, we prove that crystallized polyominoes with $h_l=(2^{2l}-1)/3$ holes are unique.

==> 28_8.tex <==
\begin{figure}[H] 
\begin{center} 
\begin{tikzpicture}[scale=.8]

\foreach \i \j in { 0 / 2, 0 / 3, 0 / 4, 0 / 5, 0/6, 1/6, 2/6, 3/6, 4/6, 4/4, 4/3,  5/2, 5/3, 1/2, 1/4,  2/2, 2/3 , 2/5, 2/6, 3/2, 3/4, 4/5 , 5/1, 4/1 } { 
\fill[black!80] (\i,\j) --++(0:1) --++(90:1) --++(180:1) -- cycle;
} 

\foreach  \i \j in {1/0, 2/0,3/0, 0/1, 0 / 2, 0 / 3, 0 / 4, 0 / 5, 0/6, 1/6, 2/6, 3/6, 4/6, 4/4, 4/3, 4/1, 5/1, 5/2, 5/3, 1/2, 1/4, 2/1, 2/2, 2/3 , 2/5, 2/6, 3/2, 3/4, 4/5, 5/1, 4/1  } {
\draw[white] (\i,\j) --++(0:1) --++(90:1) --++(180:1) --++(270:1);
		}

%\foreach \i \j in { 0 / 2, 0 / 3, 0 / 4, 0 / 5, 0/6, 1/6, 2/6, 3/6, 4/6,  4/3,  5/2, 5/3, 1/2, 1/4,  2/3 , 2/5, 2/6, 3/3, 3/2, 3/4, 4/5 ,  4/1, 2/1, 3/1, 4/1,  5/4, 1/1} { 
%\fill[black!80] (\i+8,\j) --++(0:1) --++(90:1) --++(180:1) -- cycle;
%} 

%\foreach  \i \j in { 2/0,3/0, 0/1, 0 / 2, 0 / 3, 0 / 4, 0 / 5, 0/6, 1/6, 2/6, 3/6, 4/6, 4/3, 4/1, 4/4, 5/2, 5/3, 1/2, 1/4, 2/1, 2/2, 2/3 , 2/5, 2/6, 3/2, 3/4, 4/5, 5/1, 4/1, 1/1 0/1 } {
%\draw[white] (\i+8,\j) --++(0:1) --++(90:1) --++(180:1) --++(270:1);
%		}



\foreach \i \j in {1/0, 2/0,3/0, 0/1, 0 / 2, 0 / 3, 0 / 4, 0 / 5, 0/6, 1/6, 2/6, 3/6, 4/6, 4/4, 4/3, 4/1, 5/1, 5/2, 5/3, 1/2, 1/4, 2/1, 2/2, 2/3 , 2/5, 2/6, 3/2, 3/4, 4/5  } { 
\fill[black!80] (\i+8,\j) --++(0:1) --++(90:1) --++(180:1) -- cycle;
} 

\foreach  \i \j in {1/0, 2/0,3/0, 0/1, 0 / 2, 0 / 3, 0 / 4, 0 / 5, 0/6, 1/6, 2/6, 3/6, 4/6, 4/4, 4/3, 4/1, 5/1, 5/2, 5/3, 1/2, 1/4, 2/1, 2/3 , 2/5, 2/6, 3/2, 3/4, 4/5, 4/2 } {
\draw[white] (\i+8,\j) --++(0:1) --++(90:1) --++(180:1) --++(270:1);
		}	
	

\node (a) at (2.5,.5) [above] {A};
\node (b) at (10.5,-1.5) [above] {B};


\end{tikzpicture} 
\end{center} 
\vspace{-.5cm}
\caption{Polyominoes $A$ and $B$ are crystallized polyominoes that are not efficiently structured. Although both are acyclic with each hole having an area of one, neither has minimal outer perimeter. $A$ has 23 tiles and 6 holes and $B$ has 28 tiles and 8 holes. One can see in the calculation that $6 < M(6,23)=6.5$, and $8 < M(8,28)=8.5$.} 
\label{F:crystallizednotM} 
\end{figure}

==> Dmincycle.txt <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        \begin{tikzpicture}
%border
            \gardenborder{7}{8}

%int corners
            \fill[newcol!80] (\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            \fill[newcol!80] (\ra,5*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            \fill[newcol!80] (6*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            \fill[newcol!80] (6*\ra,5*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
%lines
            \gardenborderLines{7}{8}
            \draw[white] (\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            \draw[white] (\ra,5*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            \draw[white] (6*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            \draw[white] (6*\ra,5*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);

%cycle
 %           \draw[thick, blue, rounded corners=1] (1.5*\ra,0.7*\ra) --++ (0,-0.2*\ra) --++ (3*\ra,0) --++ (0,\ra) --++(\ra,0) --++ (0,2*\ra) --++ (-\ra,0) --++ (0,\ra) --++ (-3*\ra,0) --++ (0,-\ra) --++ (-\ra,0) --++ (0,-2*\ra) --++ (\ra,0) --++ (0,-\ra);

        \end{tikzpicture}
    \end{subfigure}
\hspace{.3cm}
    \begin{subfigure}[t]{.4\textwidth}
    \centering
        \begin{tikzpicture}
            \gardenborder{7}{8}
            \foreach \i in {0,1}{
                \foreach \j in {1,2,3}{
                    \fill[newcol!80] (2*\j*\ra,\ra+4*\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \fill[newcol!80] (\ra,2*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
            \fill[newcol!80] (6*\ra,3*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%lines
            \gardenborderLines{7}{8}
            \foreach \i in {0,1}{
                \foreach \j in {1,2,3}{
                    \draw[white] (2*\j*\ra,\ra+4*\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++ (0,-\ra);
                }
                \draw[white] (\ra,2*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++ (0,-\ra);
            }
            \draw[white] (6*\ra,3*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++ (0,-\ra);

        \end{tikzpicture}
    \end{subfigure}
    \caption{Left: A dual cycle is created if all four interior corners are filled. Right: An alternating interior layer, with holes in $W$ and green tiles in $B$.}
    \label{fig:dmincheck}
\end{figure}

==> add3.txt <==
\def\ra{.85}

%%%%%%%%%%%% ADD 3 TILES WITH ROOTED PLUS %%%%%%%%%%%%%

\begin{figure}[H]
\centering

\begin{tikzpicture}
	% Bottom corner boundary
	\foreach \i in {0,...,6} {
		\fill[black!80] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	%checks
	\foreach \i in {1,...,3} {
		\foreach \j in {1,2}{
			\fill[black!80] (2*\i*\ra-\ra,2*\j*\ra-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
	}
	
	\foreach \i in {1,2}{
			\fill[black!80] (2*\i*\ra,2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
	
	%pluses
	\fill[black!80] (3*\ra,2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;


%%%%%%%% lines %%%%%%
\foreach \i in {0,1}{
	\draw[white] (0,\i*\ra) -- (7*\ra,\i*\ra);
}
\foreach \i in {1,...,6}{
	\draw[white] (\i*\ra,0) -- (\i*\ra,4*\ra);
}
\foreach \i in {2,3,4}{
	\draw[white] (\ra,\i*\ra) -- (6*\ra,\i*\ra);
}

\foreach \i in {0,7}{
	\draw[white] (\i*\ra,0) -- (\i*\ra,\ra);
}


\draw[ultra thick, newcol, ->, >=latex] (4.5*\ra,0.5*\ra) -- (4.5*\ra,1.6*\ra);
\draw[ultra thick, newcol, ->, >=latex] (3.5*\ra,1.5*\ra) -- (2.4*\ra,1.5*\ra);
\draw[ultra thick, newcol, ->, >=latex] (2.5*\ra,0.5*\ra) -- (1.5*\ra,-0.5*\ra);
	
%%%%%%%%%%%%%%%%%

	%row by row
	\foreach \i in {0,1,3,5,6} {
		\fill[black!80] (9*\ra+\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {1,2,4,5} {
		\fill[black!80] (9*\ra+\i*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {2,3,4} {
		\fill[black!80] (9*\ra+\i*\ra,2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {1,3,5} {
		\fill[black!80] (9*\ra+\i*\ra,3*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}

%extra on bottom
	\fill[black!80] (9*\ra+\ra,-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%%%%%%%% lines %%%%%%
\foreach \i in {0,1}{
	\draw[white] (9*\ra,\i*\ra) -- (9*\ra+7*\ra,\i*\ra);
}
\foreach \i in {1,...,6}{
	\draw[white] (9*\ra+\i*\ra,0) -- (9*\ra+\i*\ra,4*\ra);
}
\foreach \i in {2,3,4}{
	\draw[white] (9*\ra+\ra,\i*\ra) -- (9*\ra+6*\ra,\i*\ra);
}

\foreach \i in {0,7}{
	\draw[white] (9*\ra+\i*\ra,0) -- (9*\ra+\i*\ra,\ra);
}

%%%%%%%%%%%%%%%%%

	%row by row
	\foreach \i in {0,1,3,5,6} {
		\fill[black!80] (18*\ra+\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {1,2,4,5} {
		\fill[black!80] (18*\ra+\i*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {2,3,4} {
		\fill[black!80] (18*\ra+\i*\ra,2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {1,3,5} {
		\fill[black!80] (18*\ra+\i*\ra,3*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}

%extra on bottom
	\fill[black!80] (18*\ra+\ra,-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	
%new tiles
	\foreach \i in {2,3,4} {
		\fill[newcol] (18*\ra+\i*\ra,-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}


%%%%%%%% lines %%%%%%
\foreach \i in {0,1}{
	\draw[white] (18*\ra,\i*\ra) -- (18*\ra+7*\ra,\i*\ra);
}
\foreach \i in {1,...,6}{
	\draw[white] (18*\ra+\i*\ra,0) -- (18*\ra+\i*\ra,4*\ra);
}
\foreach \i in {2,3,4}{
	\draw[white] (18*\ra+\ra,\i*\ra) -- (18*\ra+6*\ra,\i*\ra);
}

\foreach \i in {0,7}{
	\draw[white] (18*\ra+\i*\ra,0) -- (18*\ra+\i*\ra,\ra);
}
%new tiles
\foreach \i in {2,3,4,5}{
	\draw[very thick, white] (18*\ra+\i*\ra,-\ra) -- (18*\ra+\i*\ra,0);
}
\foreach \i in {1,2}{
	\draw[thick, white] (18*\ra+2*\ra,\ra-\i*\ra) -- (18*\ra+6*\ra,\ra-\i*\ra);
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%
%arrows
\node at (8*\ra,2*\ra) {$\longrightarrow$};
\node at (17*\ra,2*\ra) {$\longrightarrow$};
%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\caption{Adding one hole and three tiles to a rooted plus on the boundary.}
\label{fig:plus3}
\end{figure}

==> badcycle.txt <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.25\textwidth}
    \centering
        \begin{tikzpicture}
%tiles
            \foreach \i in {1,2}{
                \fill[black!80] (\i*\ra-\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[black!80] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[black!80] (\i*\ra,2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[black!80] (2*\ra,2*\ra-\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }

%lines
            \foreach \i in {1,2}{
                \draw[white] (\i*\ra-\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                \draw[white] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                \draw[white] (\i*\ra,2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                \draw[white] (2*\ra,2*\ra-\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            }
%cycle
\draw[very thick, newcol, rounded corners=1] (.75*\ra,0.5*\ra) --++ (-.25*\ra,0) --++ (0,2*\ra) --++ (2*\ra,0) --++ (0,-2*\ra) --++(-2*\ra,0);
            
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
% tiles
            \foreach \i in {2,3,4}{
                \foreach \j in {0,1,3,4}{
                    \fill[black!80] (\i*\ra+\j*\ra,6*\ra-\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
            }
            \foreach \j in {1,3,4}{
                    \fill[black!80] (\ra+\j*\ra,5*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
            \foreach \j in {0,1,3}{
                    \fill[black!80] (5*\ra+\j*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }

            \foreach \i in {2,3,4}{
                    \fill[black!80] (\i*\ra,6*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (\i*\ra+4*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
           

%lines
           \foreach \i in {2,3,4}{
                \foreach \j in {0,1,3,4}{
                    \draw[white] (\i*\ra+\j*\ra,6*\ra-\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
            }
            \foreach \j in {1,3,4}{
                    \draw[white] (\ra+\j*\ra,5*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            }
            \foreach \j in {0,1,3}{
                    \draw[white] (5*\ra+\j*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            }

            \foreach \i in {2,3,4}{
                    \draw[white] (\i*\ra,6*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (\i*\ra+4*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            }
           


%cycle
\draw[very thick, newcol, rounded corners=1] (2.5*\ra,6.2*\ra) --++ (0,0.3*\ra) --++ (2*\ra,0) 
--++ (0,-\ra) --++(\ra,0) 
--++ (0,-\ra) --++(\ra,0) 
--++ (0,-\ra) --++(\ra,0) 
--++ (0,-\ra) --++(\ra,0)
--++ (0,-2*\ra) --++(-2*\ra,0)
--++ (0,\ra) --++(-\ra,0)
--++ (0,\ra) --++(-\ra,0)
--++ (0,\ra) --++(-\ra,0)
--++ (0,\ra) --++(-\ra,0)
--++ (0,2*\ra);

        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{.3\textwidth}
    \centering
        \begin{tikzpicture}
% tiles
            \foreach \i in {2,4}{
                \foreach \j in {0,1,3,4}{
                    \fill[black!80] (\i*\ra+\j*\ra,6*\ra-\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
            }
            \foreach \j in {0,1,3}{
                    \fill[black!80] (3*\ra+\j*\ra,3*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
            \foreach \j in {1,3,4}{
                    \fill[black!80] (\ra+\j*\ra,5*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
            \foreach \j in {0,1,3}{
                    \fill[black!80] (5*\ra+\j*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }

            \foreach \i in {2,3,4}{
                    \fill[black!80] (\i*\ra,6*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (\i*\ra+4*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
%new tiles
            \fill[black!80] (7*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            \fill[black!80] (8*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            \fill[black!80] (8*\ra,3*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%lines
            \foreach \i in {2,4}{
                \foreach \j in {0,1,3,4}{
                    \draw[white] (\i*\ra+\j*\ra,6*\ra-\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
            }
            \foreach \j in {0,1,3}{
                    \draw[white] (3*\ra+\j*\ra,3*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            }
            \foreach \j in {1,3,4}{
                    \draw[white] (\ra+\j*\ra,5*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            }
            \foreach \j in {0,1,3}{
                    \draw[white] (5*\ra+\j*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            }

            \foreach \i in {2,3,4}{
                    \draw[white] (\i*\ra,6*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (\i*\ra+4*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            }

% new lines
            \draw[white] (7*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            \draw[white] (8*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
            \draw[white] (8*\ra,3*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);


%cycle
\draw[very thick, newcol, rounded corners=1] (2.5*\ra,6.2*\ra) --++ (0,0.3*\ra) --++ (2*\ra,0) 
--++ (0,-\ra) --++(\ra,0) 
--++ (0,-\ra) --++(3*\ra,0) 
--++ (0,-4*\ra) --++(-2*\ra,0)
--++ (0,\ra) --++(-\ra,0)
--++ (0,\ra) --++(-\ra,0)
--++ (0,\ra) --++(-\ra,0)
--++ (0,\ra) --++(-\ra,0)
--++ (0,2*\ra);
        \end{tikzpicture}
    \end{subfigure}
    \caption{Dual cycle around one hole, around a tree, and then extended around a single extra hole.}
    \label{fig:inductcyc}
\end{figure}

==> borders.txt <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        \begin{tikzpicture}
            \gardenborder{5}{6}
            \foreach \i in {1,...,4}{
                \foreach \j in {1,2,3}{
                   \fill[newcol!40] (\i*\ra,\j*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle; 
                }
            }
            \gardenborderLines{5}{6}
            \foreach \i in {1,...,4}{
                \foreach \j in {1,2,3}{
                   \draw[white] (\i*\ra,\j*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra); 
                }
            }
        \end{tikzpicture}
        \label{fig:d1}
    \end{subfigure}
\hspace{.3cm}
    \begin{subfigure}[t]{.4\textwidth}
    \centering
        \begin{tikzpicture}
            \fullborder{5}{6}
            \foreach \i in {1,...,4}{
                \foreach \j in {1,2,3}{
                   \fill[newcol!40] (\i*\ra,\j*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle; 
                }
            }
            \fullborderLines{5}{6}
            \foreach \i in {1,...,4}{
                \foreach \j in {1,2,3}{
                   \draw[white] (\i*\ra,\j*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra); 
                }
            }
        \end{tikzpicture}
        \label{fig:D2}
    \end{subfigure}
    \label{dmincheck}
    \caption{$D_1$ and $D_2$ for a $3\times 4$ rectangular interior.}
\end{figure}

==> compfig1.txt <==
\def\ra{.7}
\begin{figure}[b]
\centering
\hspace*{.7cm}
\begin{subfigure}[t]{.2\textwidth}
\centering
\begin{tikzpicture}
	%tiles
	\fullborder{4}{4}
	\foreach \i in {1,2}{
		\fill[black!80] (\i*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	%lines
	\fullborderLines{4}{4}
	\foreach \i in {1,2}{
		\draw[white] (\i*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
	}
	%dual graphs
	\draw[very thick, red] (1.5*\ra,2.5*\ra) --++(0:\ra);
	\draw [fill=red, red] (1.5*\ra,2.5*\ra) circle [radius=.1];
	\draw [fill=red, red] (2.5*\ra,2.5*\ra) circle [radius=.1];
	\draw[thick, newcol] (0.5*\ra,0.5*\ra) --++(0:2*\ra) --++(90:\ra) --++(180:2*\ra) --++(270:\ra);
	\draw[thick, newcol] (1.5*\ra,0.5*\ra) --++(90:\ra);
	\foreach \i in {0.5,1.5,2.5}{
		\draw [fill=newcol, newcol] (\i*\ra,0.5*\ra) circle [radius=.1];
		\draw [fill=newcol, newcol] (\i*\ra,1.5*\ra) circle [radius=.1];
	}
	
    name%
	\node at (2*\ra,-\ra) {$C(A)$};
\end{tikzpicture}
\end{subfigure}
\hspace{.5cm}\raisebox{1.75cm}{$\longleftrightarrow$}
\begin{subfigure}[t]{.4\textwidth}
\centering
\begin{tikzpicture}
	
	%tiles
	\fullborder{7}{7}
	\wtopcheck{7}{7}
	\foreach \i in {2,4}{
		\fill[black!80] (\i*\ra,2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	%lines
	\fullborderLines{7}{7}
	\wtopcheckLines{7}{7}

	%dual graphs
	\draw[very thick, red] (2.5*\ra,4.5*\ra) -- (3.5*\ra,5.5*\ra) -- (4.5*\ra,4.5*\ra) -- (3.5*\ra,3.5*\ra) --  (2.5*\ra,4.5*\ra);
	\draw [fill=red, red] (2.5*\ra,4.5*\ra) circle [radius=.1];
	\draw [fill=red, red] (4.5*\ra,4.5*\ra) circle [radius=.1];
	\draw[thick, newcol] (0.5*\ra,0.5*\ra) --++(0:4*\ra) --++(90:2*\ra) --++(180:4*\ra) --++(270:2*\ra);
	\draw[thick, newcol] (2.5*\ra,0.5*\ra) --++(90:2*\ra);
	\foreach \i in {0.5,2.5,4.5}{
		\draw [fill=newcol, newcol] (\i*\ra,0.5*\ra) circle [radius=.1];
		\draw [fill=newcol, newcol] (\i*\ra,2.5*\ra) circle [radius=.1];
	}
	
	%name
	\node at (3.5*\ra,-\ra) {$A$};

\end{tikzpicture}
\end{subfigure}
\caption{Cycles are preserved by expansion and compression (in green). Two adjacent empty spaces in $C(A)$ disconnect $A$ (in red). Note that $C(A)$ is a polyomino, but $A$ is not.}
\label{fig:comp1}
\end{figure}

==> compfig2.txt <==
\def\ra{.7}
\begin{figure}[H]
\centering
\hspace*{1cm}
\begin{subfigure}[t]{.25\textwidth}
\centering
\begin{tikzpicture}
	%tiles
	\gardenborder{5}{5}
	\wtopcheck{5}{5}
	\foreach \i in {1,3}{
		\fill[black!80] (3*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	%lines
	\gardenborderLines{5}{5}
	\wtopcheckLines{5}{5}

	%dual graphs
	\draw[very thick, red] (0.5*\ra,0.5*\ra) -- (2.5*\ra,2.5*\ra) -- (0.5*\ra,4.5*\ra);
	\foreach \i in {0.5,1.5,2.5}{
		\draw [fill=red, red] (\i*\ra,\i*\ra) circle [radius=.1];
	}
	\foreach \i in {0.5,1.5}{
		\draw [fill=red, red] (\i*\ra,5*\ra-\i*\ra) circle [radius=.1];
	}
	
	%name
	\node at (2.5*\ra,-\ra) {$C(A)$};
\end{tikzpicture}
\end{subfigure}
\hspace{.1cm}
\raisebox{2cm}{$\longleftrightarrow$}
\begin{subfigure}[t]{.4\textwidth}
\centering
\begin{tikzpicture}
	
	%tiles
	\gardenborder{9}{9}
	\wtopcheck{9}{9}
	\fill[black!80] (2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	\foreach \i in {2,6}{
		\fill[black!80] (4*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	\foreach \i in {2,4,6}{
		\fill[black!80] (6*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	%lines
	\gardenborderLines{9}{9}
	\wtopcheckLines{9}{9}

	%dual graphs
	\draw[very thick, red] (0.5*\ra,0.5*\ra) -- (4.5*\ra,4.5*\ra) -- (0.5*\ra,8.5*\ra);
	\foreach \i in {0.5,2.5,4.5}{
		\draw [fill=red, red] (\i*\ra,\i*\ra) circle [radius=.1];
	}
	\foreach \i in {0.5,2.5}{
		\draw [fill=red, red] (\i*\ra,9*\ra-\i*\ra) circle [radius=.1];
	}

	%name
	\node at (4.5*\ra,-\ra) {$A$};

\end{tikzpicture}
\end{subfigure}
\caption{A path of holes connecting two empty corners disconnects both $A$ and $C(A)$.}
\label{fig:discpath}
\end{figure}

==> dismKR.txt <==
\def\ra{.85}
\begin{figure}[H]
\centering
    \begin{subfigure}[t]{.27\textwidth}
        \centering
        \resizebox{!}{\textwidth}{
            \begin{tikzpicture}
                \fullborder{9}{9}
                \wtopcheck{9}{9}
                \foreach \i in {0,1}{
                    \fill[black!80] (4*\ra,4*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (4*\i*\ra+2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \fullborderLines{9}{9}
                \wtopcheckLines{9}{9}
                \draw[ultra thick, newcol, ->, >=latex] (0.5*\ra,8.5*\ra) -- (1.6*\ra,7.4*\ra);
                \draw[ultra thick, newcol, ->, >=latex] (0.5*\ra,0.5*\ra) -- (1.6*\ra,1.6*\ra);
                \draw[ultra thick, newcol, ->, >=latex] (8.5*\ra,8.5*\ra) -- (7.4*\ra,7.4*\ra);
                
                \node at (10.3*\ra,4.5*\ra) {$\longrightarrow$};
            \end{tikzpicture}
        }
    \end{subfigure}
\hspace{.8cm}
    \begin{subfigure}[t]{.27\textwidth}
        \centering
        \resizebox{!}{\textwidth}{
           \begin{tikzpicture}
                \foreach \i in {2,...,6}{
                    \fill[black!80] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (8*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (\i*\ra,8*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \wtopcheck{9}{9}
                \foreach \i in {0,1}{
                    \fill[black!80] (4*\ra,4*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (4*\i*\ra+2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \fill[black!80] (\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[black!80] (\ra,7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[black!80] (7*\ra,7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%lines
                \foreach \i in {0,1}{
                    \draw[white] (4*\ra,4*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (4*\i*\ra+2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \foreach \i in {2,...,6}{
                    \draw[white] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (8*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (\i*\ra,8*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \draw[white] (\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                \draw[white] (\ra,7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                \draw[white] (7*\ra,7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);

                \wtopcheckLines{9}{9}

%removing tiles
                \foreach \i in {1,7}{
                    \fill[newcol!40] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[newcol!40] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[newcol!40] (\i*\ra,8*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[newcol!40] (8*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
            
%arrow
                \draw[ultra thick, newcol, ->, >=latex] (1.5*\ra,1.5*\ra) -- (4.5*\ra,4.5*\ra);
                
                \node at (10.3*\ra,4.5*\ra) {$\longrightarrow$};

            \end{tikzpicture}
        }
    \end{subfigure}
\hspace{.8cm}
    \begin{subfigure}[t]{.27\textwidth}
        \centering
        \resizebox{!}{\textwidth}{
            \begin{tikzpicture}
                \foreach \i in {2,...,6}{
                    \fill[black!80] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (8*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (\i*\ra,8*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \wtopcheck{9}{9}
                \foreach \i in {0,1}{
                    \fill[black!80] (4*\ra,4*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                    \fill[black!80] (4*\i*\ra+2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }

%new center
                \fill[black!80] (4*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%lines
                \foreach \i in {0,1}{
                    \draw[white] (4*\ra,4*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (4*\i*\ra+2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \foreach \i in {2,...,6}{
                    \draw[white] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (8*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                    \draw[white] (\i*\ra,8*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \draw[white] (\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                \draw[white] (\ra,7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                \draw[white] (7*\ra,7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);

                \wtopcheckLines{9}{9}

%removing tiles
                \fill[newcol!40] (\ra,7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[newcol!40] (7*\ra,7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

            \end{tikzpicture}
        }
    \end{subfigure}
        \caption{General method to remove five holes from $S_l$.}
        \label{fig:KRdismantle}
\end{figure}

==> dismantle.txt <==
\def\ra{.85}

%%%%%%%%%%%% DESTROY THINGS TO MAKE THEM BETTER %%%%%%%%%%%%%

\begin{figure}[H]
\centering
\begin{subfigure}[t]{\textwidth}
\centering
\begin{tikzpicture}
	% Bottom corner boundary
	\foreach \i in {1,...,4} {
		\fill[black!80] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {1,...,5} {
		\fill[black!80] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	%checkering
	
	\foreach \i in {1,2} {
		\fill[black!80] (3*\ra,\i*2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		\foreach \j in {1,...,3} {
		\fill[black!80] (2*\i*\ra-\ra,\j*2*\ra-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
		
		\foreach \j in {1,2} {
			\fill[black!80] (2*\i*\ra,2*\j*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
	}


%%%%%%%% lines %%%%%%

\draw[white] (0,\ra) -- (0,6*\ra);
\foreach \i in {1,...,4}{
	\draw[white] (\i*\ra,0) -- (\i*\ra,6*\ra);
}
\foreach \i in {1,...,5}{
	\draw[white] (0,\i*\ra) -- (5*\ra,\i*\ra);
}
\foreach \i in {1,...,3}{
	\draw[white] (5*\ra,2*\i*\ra-2*\ra) -- (5*\ra,2*\i*\ra-\ra);
}

\draw[white] (0,6*\ra) -- (2*\ra,6*\ra);
\draw[white] (3*\ra,6*\ra) -- (4*\ra,6*\ra);
\draw[white] (\ra,0) -- (5*\ra,0);
\draw[ultra thick, newcol, ->,>=latex] (.5*\ra,2.5*\ra) -- (1.8*\ra,2.5*\ra);
	
%%%%%%%%%%%%%
	% moved
	\fill[black!80] (8*\ra+\ra,2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

		% Bottom corner boundary
	\foreach \i in {1,...,4} {
		\fill[black!80] (8*\ra+\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {1,3,4,5} {
		\fill[black!80] (8*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	%checkering
	
	\foreach \i in {1,2} {
		\fill[black!80] (8*\ra+3*\ra,\i*2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		\foreach \j in {1,...,3} {
		\fill[black!80] (8*\ra+2*\i*\ra-\ra,\j*2*\ra-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
		
		\foreach \j in {1,2} {
			\fill[black!80] (8*\ra+2*\i*\ra,2*\j*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
	}
	
%%%%%%%% lines %%%%%%

\draw[white] (8*\ra,\ra) -- (8*\ra,2*\ra);
\draw[white] (8*\ra,3*\ra) -- (8*\ra,6*\ra);
\foreach \i in {1,...,4}{
	\draw[white] (8*\ra+\i*\ra,0) -- (8*\ra+\i*\ra,6*\ra);
}
\foreach \i in {1,...,5}{
	\draw[white] (8*\ra,\i*\ra) -- (8*\ra+5*\ra,\i*\ra);
}
\foreach \i in {1,...,3}{
	\draw[white] (8*\ra+5*\ra,2*\i*\ra-2*\ra) -- (8*\ra+5*\ra,2*\i*\ra-\ra);
}

\draw[white] (8*\ra,6*\ra) -- (8*\ra+2*\ra,6*\ra);
\draw[white] (8*\ra+3*\ra,6*\ra) -- (8*\ra+4*\ra,6*\ra);
\draw[white] (8*\ra+\ra,0) -- (8*\ra+5*\ra,0);
	
%%%%%%%%%%%

	% moved
	\fill[black!80] (16*\ra+\ra,2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	
	%disappearing
	\fill[newcol!50] (16*\ra+\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	\fill[newcol!50] (16*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

		% Bottom corner boundary
	\foreach \i in {2,3,4} {
		\fill[black!80] (16*\ra+\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {3,4,5} {
		\fill[black!80] (16*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	%checkering
	
	\foreach \i in {1,2} {
		\fill[black!80] (16*\ra+3*\ra,\i*2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		\foreach \j in {1,...,3} {
		\fill[black!80] (16*\ra+2*\i*\ra-\ra,\j*2*\ra-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
		
		\foreach \j in {1,2} {
			\fill[black!80] (16*\ra+2*\i*\ra,2*\j*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
	}
	
%%%%%%%% lines %%%%%%

\draw[white] (16*\ra,3*\ra) -- (16*\ra,6*\ra);
\draw[white] (16*\ra+\ra,\ra) -- (16*\ra+\ra,6*\ra);
\foreach \i in {2,3,4}{
	\draw[white] (16*\ra+\i*\ra,0) -- (16*\ra+\i*\ra,6*\ra);
}
\foreach \i in {1,2}{
	\draw[white] (16*\ra+\ra,\i*\ra) -- (16*\ra+5*\ra,\i*\ra);
}
\foreach \i in {3,4,5}{
	\draw[white] (16*\ra,\i*\ra) -- (16*\ra+5*\ra,\i*\ra);
}
\foreach \i in {1,...,3}{
	\draw[white] (16*\ra+5*\ra,2*\i*\ra-2*\ra) -- (16*\ra+5*\ra,2*\i*\ra-\ra);
}

\draw[white] (16*\ra,6*\ra) -- (16*\ra+2*\ra,6*\ra);
\draw[white] (16*\ra+3*\ra,6*\ra) -- (16*\ra+4*\ra,6*\ra);
\draw[white] (16*\ra+2*\ra,0) -- (16*\ra+5*\ra,0);
	
%%%%%%%%%%%%

	% moved
	\fill[black!80] (4*\ra+\ra,2*\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	
	%disappearing
	\fill[newcol!50] (4*\ra+2*\ra,-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	\fill[newcol!50] (4*\ra+\ra,\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

		% Bottom corner boundary
	\foreach \i in {3,4} {
		\fill[black!80] (4*\ra+\i*\ra,-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {3,4,5} {
		\fill[black!80] (4*\ra,\i*\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	%checkering
	\fill[black!80] (4*\ra+3*\ra,\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	\foreach \i in {1,2} {
		\fill[black!80] (4*\ra+3*\ra,\i*2*\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		\foreach \j in {2,3} {
		\fill[black!80] (4*\ra+2*\i*\ra-\ra,\j*2*\ra-\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
		
		\foreach \j in {1,2} {
			\fill[black!80] (4*\ra+2*\i*\ra,2*\j*\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
	}
	
%%%%%%%% lines %%%%%%

\draw[white] (4*\ra,3*\ra-7*\ra) -- (4*\ra,6*\ra-7*\ra);
\draw[white] (4*\ra+\ra,2*\ra-7*\ra) -- (4*\ra+5*\ra,2*\ra-7*\ra);
\foreach \i in {1,2}{
	\draw[white] (4*\ra+\i*\ra,2*\ra-7*\ra) -- (4*\ra+\i*\ra,6*\ra-7*\ra);
}

\foreach \i in {3,4}{
	\draw[white] (4*\ra+\i*\ra,-7*\ra) -- (4*\ra+\i*\ra,6*\ra-7*\ra);
}
\foreach \i in {1,2}{
	\draw[white] (4*\ra+3*\ra,\i*\ra-\ra-7*\ra) -- (4*\ra+5*\ra,\i*\ra-\ra-7*\ra);
}

\foreach \i in {3,4,5}{
	\draw[white] (4*\ra,\i*\ra-7*\ra) -- (4*\ra+5*\ra,\i*\ra-7*\ra);
}
\foreach \i in {1,...,3}{
	\draw[white] (4*\ra+5*\ra,2*\i*\ra-2*\ra-7*\ra) -- (4*\ra+5*\ra,2*\i*\ra-\ra-7*\ra);
}

\draw[white] (4*\ra,6*\ra-7*\ra) -- (4*\ra+2*\ra,6*\ra-7*\ra);
\draw[white] (4*\ra+3*\ra,6*\ra-7*\ra) -- (4*\ra+4*\ra,6*\ra-7*\ra);

	

%%%%%%%%%%%%%

	% moved
	\fill[black!80] (12*\ra+\ra,2*\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

		% Bottom corner boundary
	\foreach \i in {3,4} {
		\fill[black!80] (12*\ra+\i*\ra,-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	\foreach \i in {3,4,5} {
		\fill[black!80] (12*\ra,\i*\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
	%checkering
	\fill[black!80] (12*\ra+3*\ra,\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	\foreach \i in {1,2} {
		\fill[black!80] (12*\ra+3*\ra,\i*2*\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		\foreach \j in {2,3} {
		\fill[black!80] (12*\ra+2*\i*\ra-\ra,\j*2*\ra-\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
		
		\foreach \j in {1,2} {
			\fill[black!80] (12*\ra+2*\i*\ra,2*\j*\ra-7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		}
	}
	
%%%%%%%% lines %%%%%%

\draw[white] (12*\ra,3*\ra-7*\ra) -- (12*\ra,6*\ra-7*\ra);
\draw[white] (12*\ra+\ra,2*\ra-7*\ra) -- (12*\ra+5*\ra,2*\ra-7*\ra);
\foreach \i in {1,2}{
	\draw[white] (12*\ra+\i*\ra,2*\ra-7*\ra) -- (12*\ra+\i*\ra,6*\ra-7*\ra);
}

\foreach \i in {3,4}{
	\draw[white] (12*\ra+\i*\ra,-7*\ra) -- (12*\ra+\i*\ra,6*\ra-7*\ra);
}
\foreach \i in {1,2}{
	\draw[white] (12*\ra+3*\ra,\i*\ra-\ra-7*\ra) -- (12*\ra+5*\ra,\i*\ra-\ra-7*\ra);
}

\foreach \i in {3,4,5}{
	\draw[white] (12*\ra,\i*\ra-7*\ra) -- (12*\ra+5*\ra,\i*\ra-7*\ra);
}
\foreach \i in {1,...,3}{
	\draw[white] (12*\ra+5*\ra,2*\i*\ra-2*\ra-7*\ra) -- (12*\ra+5*\ra,2*\i*\ra-\ra-7*\ra);
}

\draw[white] (12*\ra,6*\ra-7*\ra) -- (12*\ra+2*\ra,6*\ra-7*\ra);
\draw[white] (12*\ra+3*\ra,6*\ra-7*\ra) -- (12*\ra+4*\ra,6*\ra-7*\ra);

%%%%%%%%%%%%% Arrows
\foreach \i in {0,1}{
	\node at (6.5*\ra+8*\i*\ra,3*\ra) {$\longrightarrow$};
}
\foreach \i in {0,1}{
	\node at (2.5*\ra+8*\i*\ra,3*\ra-7*\ra) {$\longrightarrow$};
}
%%%%%%%%%%%%%%%	
\end{tikzpicture}
\end{subfigure}
\caption{Iterative process for removing two tiles and one hole.}
\label{fig:dismantle}
\end{figure}

==> dual_graph.tex <==
\begin{figure}[H] 
\begin{center} 
\begin{tikzpicture} 

\foreach \i/\j in {0 / 0, 0 / 1, 1 / 0,1/1} { 
\fill[black!80] (\i,\j) --++(0:1) --++(90:1) --++(180:1) -- cycle;
\draw [fill=newcol, newcol] (\i+.5, \j+.5) circle [radius=.1];
}
\foreach \i/\j in {0 / 0, 0 / 1, 1 / 0,1/1} { 
\draw[white] (\i,\j) --++(0:1) --++(90:1) --++(180:1) --++(270:1);
}
\foreach \x/\y/\z/\w in {0/0/0/1, 0/0/1/0, 1/0/1/1, 0/1/1/1  }{ 
\draw [line width=1pt, color=newcol] (.5+\x,.5+\y) -- (.5+\z, .5+\w);
}

\foreach \i/\j in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2, 4 / 0, 4 / 1, 3 / 0, 4 / 2, 3 / 2, 0 / 4, 0 / 3, 1 / 4, 2 / 4, 2 / 3, 4 / 3, 3 / 4 } { 
\fill[black!80] (\i+6,\j) --++(0:1) --++(90:1) --++(180:1) -- cycle;
\draw [fill=newcol, newcol] (\i+6.5, \j+.5) circle [radius=.1];
\draw[white] (\i+6,\j) --++(0:1) --++(90:1) --++(180:1) --++(270:1);
}

\foreach \x/\y in { 1/1, 3/1, 2/2, 3/3, 1/3}{
\draw [fill=red, red] (3+4+\x-0.45, 1+\y-0.45) circle [radius=.1];
}
\foreach \x/\y/\z/\w in {0/0/0/4, 0/0/4/0 , 0/4/3/4, 4/0/4/3, 0/2/1/2, 2/0/2/1, 2/3/2/4, 4/2/3/2 }{ 
\draw [line width=1pt, color=newcol] (6.5+\x,\y+.5) -- (6+.5 +\z, \w+.5);
}
\foreach \x/\y/\z/\w in {1/1/3/3, 1/3/3/1}{ 
\draw [line width=1pt, color=red] (6.55+\x,.55+\y) -- (6.55+\z, .55+\w);
}
\node (a) at (1,-1.5) [above] {A};
\node (b) at (8.5,-1.5) [above] {B};
\end{tikzpicture} 
\end{center}
\caption{Polyominoes $A$ and $B$ with their dual graphs colored in green, and the hole graph of $B$ colored in red.} \label{dual_graph} 
\end{figure}

==> expandingKR.txt <==
\begin{figure}[H]
    \centering
\vspace{1cm}
\hspace*{1cm}
    \raisebox{.45cm}{\begin{subfigure}[t]{.25\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{3}{3}
            \fullborderLines{3}{3}
            \node at (1.5*\ra,1.5*\ra) {$\ast$};
        \end{tikzpicture}
    \end{subfigure}
}
    \raisebox{.9cm}{$\xrightarrow{E(S_1)}$}
    \begin{subfigure}[t]{.25\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{5}{5}
            \wtopcheck{5}{5}
            \fullborderLines{5}{5}
            \wtopcheckLines{5}{5}
            \node at (2.5*\ra,2.5*\ra) {$\ast$};
        \end{tikzpicture}
    \end{subfigure}
    \raisebox{.9cm}{$\longrightarrow$}
    \begin{subfigure}[t]{.25\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{5}{5}
            \wtopcheck{5}{5}
            \fullborderLines{5}{5}
            \wtopcheckLines{5}{5}
        \end{tikzpicture}
    \end{subfigure}

\vspace{.3cm}
\hspace*{10.1cm} $\Big\downarrow$

    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{9}{9}
            \wtopcheck{9}{9}
            \foreach \i in {0,1}{
                \fill[black!80] (4*\ra,4*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[black!80] (4*\i*\ra+2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
            \fullborderLines{9}{9}
            \wtopcheckLines{9}{9}
        \end{tikzpicture}
    \end{subfigure}
    \raisebox{1.72cm}{$\longleftarrow$}
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{9}{9}
            \wtopcheck{9}{9}
            \foreach \i in {0,1}{
                \fill[newcol!90] (4*\ra,4*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[newcol!90] (4*\i*\ra+2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \node at (2.5*\ra,2.5*\ra+4*\i*\ra) {$\ast$};
                \node at (6.5*\ra,2.5*\ra+4*\i*\ra) {$\ast$};
            }
            \node at (4.5*\ra,4.5*\ra) {$\ast$};
            \fullborderLines{9}{9}
            \wtopcheckLines{9}{9}
        \end{tikzpicture}
    \end{subfigure}
    \raisebox{1.72cm}{$\xleftarrow{E(S_2)}$}
    \raisebox{0.825cm}{\begin{subfigure}[t]{.2\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{5}{5}
            \gtopcheck{5}{5}
            \fullborderLines{5}{5}
            \node at (2.5*\ra,2.5*\ra) {$\ast$};
            \node at (1.5*\ra,1.5*\ra) {$\ast$};
            \node at (1.5*\ra,3.5*\ra) {$\ast$};
            \node at (3.5*\ra,1.5*\ra) {$\ast$};
            \node at (3.5*\ra,3.5*\ra) {$\ast$};
            \wtopcheckLines{5}{5}
        \end{tikzpicture}
    \end{subfigure}
}
    \caption{Expansion of $S_1$, with $E(S_1)=S_2$ and $E^2(S_1)=E(S_2)=S_3$.}
    \label{fig:exps1}
\end{figure}

==> isolating.txt <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.2\linewidth}
        \centering
        \begin{tikzpicture}[x=1cm,y=1cm] 
        \draw[step=1cm,color=gray] (-1,-1) grid (1,1);
        \draw[fill=white] (0,0) circle (0.2em) node [above right] {\scriptsize t};
        \draw[fill=black] (-1,0) circle (0.2em);
        \draw[fill=black] (1,0) circle (0.2em);
        \end{tikzpicture}
    \end{subfigure}
\hfill
    \begin{subfigure}[t]{.2\linewidth}
        \centering
        \begin{tikzpicture}[x=1cm,y=1cm] 
        \draw[step=1cm,color=gray] (-1,-1) grid (1,1);
        \draw[fill=white] (0,0) circle (0.2em) node [above right] {\scriptsize t};
        \draw[fill=black] (-1,0) circle (0.2em);
        \draw[fill=black] (1,1) circle (0.2em);
        \draw[fill=black] (1,-1) circle (0.2em);
        \end{tikzpicture}
    \end{subfigure}
\hfill
    \begin{subfigure}[t]{.2\linewidth}
        \centering
        \begin{tikzpicture}[x=1cm,y=1cm] 
        \draw[step=1cm,color=gray] (-1,-1) grid (1,1);
        \draw[fill=white] (0,0) circle (0.2em) node [above right] {\scriptsize t};
        \draw[fill=black] (-1,0) circle (0.2em);
        \draw[fill=black] (0,1) circle (0.2em);
        \draw[fill=black] (1,-1) circle (0.2em);
        \end{tikzpicture}
    \end{subfigure}
\hfill
    \begin{subfigure}[t]{.2\linewidth}
        \centering
        \begin{tikzpicture}[x=1cm,y=1cm] 
        \draw[step=1cm,color=gray] (-1,-1) grid (1,1);
        \draw[fill=white] (0,0) circle (0.2em) node [above right] {\scriptsize t};
        \draw[fill=black] (-1,-1) circle (0.2em);
        \draw[fill=black] (-1,1) circle (0.2em);
        \draw[fill=black] (1,1) circle (0.2em);
        \draw[fill=black] (1,-1) circle (0.2em);
        \end{tikzpicture}
    \end{subfigure}
    \caption{Minimal Arrangements for tiles in $C_{int}$}
    \label{fig:my_label}
\end{figure}

==> oddrows.txt <==
\begin{figure}[b]
    \centering
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{11}{11}
            \wtopcheck{11}{11}
            \foreach \i in {1,2,3}{
            	\fill[newcol!60] (3*\ra,2*\i*\ra+\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		\fill[newcol!60] (2*\i*\ra+\ra,7*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
            \node at (3.5*\ra,7.5*\ra) {$t$};
            \fullborderLines{11}{11}
            \wtopcheckLines{11}{11}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{11}{11}
            \wtopcheck{11}{11}
            \foreach \i in {1,2,3}{
            	\fill[newcol!60] (7*\ra,2*\i*\ra+\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
		\fill[newcol!60] (2*\i*\ra+\ra,5*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
            \node at (7.5*\ra,5.5*\ra) {$t$};
            \fullborderLines{11}{11}
            \wtopcheckLines{11}{11}
        \end{tikzpicture}
    \end{subfigure}
        \caption{Tiles in odd rows of $W$ cannot connect to the boundary.}
        \label{fig:oddrows}
\end{figure}

==> rootingp2.txt <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\ra{.85}

\begin{figure}[H]
\centering
%first
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \resizebox{!}{\textwidth}{
            \begin{tikzpicture}
                \twospirals{11}
                %arrow
                \draw[ultra thick, newcol, ->, >=latex] (0.5*\ra,11.5*\ra) -- (1.6*\ra,10.5*\ra);
                %next
                \node at (12.5*\ra,6*\ra) {$\longrightarrow$};
            \end{tikzpicture}
        }
    \end{subfigure}
\hspace{.3cm}
%second
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \resizebox{!}{\textwidth}{
            \begin{tikzpicture}
                %newcorner
                \fill[black!80] (\ra,10*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

                %border
                \foreach \i in {1,...,9}{
                    \fill[black!80] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \foreach \i in {2,...,10}{
                    \fill[black!80] (\i*\ra,11*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \foreach \i in {1,...,10}{
                    \fill[black!80] (10*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \foreach \i in {3,...,8}{
                    \fill[black!80] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \fill[black!80] (2*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

                \twospiralsNoB{11}
                
                %border lines
                \foreach \i in {1,...,9}{
                \draw[white] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \foreach \i in {2,...,10}{
                    \draw[white] (\i*\ra,11*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \foreach \i in {1,...,10}{
                    \draw[white] (10*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \foreach \i in {3,...,8}{
                    \draw[white] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \draw[white] (2*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);

                %removed tiles
                \fill[newcol!40] (0,10*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[newcol!40] (\ra,11*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

                %arrow
                \draw[ultra thick, newcol, ->, >=latex] (0.5*\ra,8.5*\ra) -- (1.6*\ra,8.5*\ra);

                %next
                \node at (12.5*\ra,6*\ra) {$\longrightarrow$};
            \end{tikzpicture}
        }
    \end{subfigure}
\hspace{.3cm}
%third
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \resizebox{!}{\textwidth}{
            \begin{tikzpicture}
                %newcorner
                \fill[black!80] (\ra,10*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

                %border
                \foreach \i in {1,...,6}{
                    \fill[black!80] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \foreach \i in {2,...,10}{
                    \fill[black!80] (\i*\ra,11*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \foreach \i in {1,...,10}{
                    \fill[black!80] (10*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \foreach \i in {3,...,8}{
                    \fill[black!80] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }
                \fill[black!80] (2*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

                %root tree
                \fill[black!80] (\ra,8*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

                \twospiralsNoB{11}

                                %border lines
                \foreach \i in {1,...,9}{
                \draw[white] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \foreach \i in {2,...,10}{
                    \draw[white] (\i*\ra,11*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \foreach \i in {1,...,10}{
                    \draw[white] (10*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \foreach \i in {3,...,8}{
                    \draw[white] (\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);
                }
                \draw[white] (2*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) --++(270:\ra);

                %removed tiles
                \foreach \i in {7,9}{
                	\fill[newcol!40] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                }

            \end{tikzpicture}
        }
    \end{subfigure}
    \caption{Process for rooting a tree in the double spiral construction.}
    \label{fig:rootit}
\end{figure}

==> rootingtree.txt <==
\def\ra{.85}

%%%%%%%%%%%%%% ROOT A FLOATING TREE %%%%%%%%%

\begin{figure}[H]
\centering
\begin{tikzpicture}

%borders
\foreach \i in {1,...,6}{
	\fill[black!80] (\i*\ra-\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	\fill[black!80] (0,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
}

%checks
\foreach \j in {1,...,3}{
	\foreach \i \in in {1,...,3}{
	\fill[black!80] (2*\j*\ra-\ra,2*\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
}

\foreach \j in {1,2}{
	\foreach \i \in in {1,...,3}{
	\fill[black!80] (2*\j*\ra,2*\i*\ra-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
}

%pluses
\foreach \i \in in {1,2}{
	\fill[black!80] (3*\ra,2*\i*\ra+\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
	
%vert lines
\foreach \i in {0,...,6}{
	\draw[white] (\i*\ra,0) -- (\i*\ra,7*\ra);
}

%horiz lines
\foreach \i in {0,...,7}{
	\draw[white] (0,\i*\ra) -- (6*\ra,\i*\ra);
}

%arrow
\draw[ultra thick, newcol, ->, >=latex] (0.5*\ra,0.5*\ra) -- (1.6*\ra,1.6*\ra);


%%%%%%%%%%%%%%%%%
%bottom border
\foreach \i in {2,...,5}{
	\fill[black!80] (9*\ra+\i*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
}

%up border
\foreach \i in {2,...,6}{
	\fill[black!80] (9*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
}

%checks
\foreach \j in {1,...,3}{
	\foreach \i \in in {1,...,3}{
	\fill[black!80] (9*\ra+2*\j*\ra-\ra,2*\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
}

\foreach \j in {1,2}{
	\foreach \i \in in {1,...,3}{
	\fill[black!80] (9*\ra+2*\j*\ra,2*\i*\ra-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
}

%pluses
\foreach \i \in in {1,2}{
	\fill[black!80] (9*\ra+3*\ra,2*\i*\ra+\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}

%newcorner
\fill[black!80] (9*\ra+\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%removed tiles
\fill[newcol!40] (9*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
\fill[newcol!40] (9*\ra+\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%vert lines
\draw[white] (9*\ra,2*\ra) -- (9*\ra,7*\ra);
\draw[white] (9*\ra+\ra,\ra) -- (9*\ra+\ra,7*\ra);
\foreach \i in {2,...,6}{
	\draw[white] (9*\ra+\i*\ra,0) -- (9*\ra+\i*\ra,7*\ra);
}

%horiz lines
\draw[white] (9*\ra+\ra,\ra) -- (9*\ra+6*\ra,\ra);
\draw[white] (9*\ra+2*\ra,0) -- (9*\ra+6*\ra,0);
\foreach \i in {2,...,7}{
	\draw[white] (9*\ra,\i*\ra) -- (9*\ra+6*\ra,\i*\ra);
}
%arrow
\draw[ultra thick, newcol, ->, >=latex] (12.5*\ra,0.5*\ra) -- (12.5*\ra,1.6*\ra);

%%%%%%%%%%%%%%%
%up borders
\foreach \i in {2,...,6}{
	\fill[black!80] (18*\ra,\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
}

%bottom border
\fill[black!80] (18*\ra+5*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%checks
\foreach \j in {1,...,3}{
	\foreach \i \in in {1,...,3}{
	\fill[black!80] (18*\ra+2*\j*\ra-\ra,2*\i*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
}

\foreach \j in {1,2}{
	\foreach \i \in in {1,...,3}{
	\fill[black!80] (18*\ra+2*\j*\ra,2*\i*\ra-\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}
}

%pluses
\foreach \i \in in {1,2}{
	\fill[black!80] (18*\ra+3*\ra,2*\i*\ra+\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
	}

%new corner
\fill[black!80] (18*\ra+\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%new tile
\fill[black!80] (18*\ra+3*\ra,\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%removed tiles
\fill[newcol!40] (18*\ra+2*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
\fill[newcol!40] (18*\ra+4*\ra,0) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;

%vert lines
\draw[white] (18*\ra,2*\ra) -- (18*\ra,7*\ra);
\foreach \i in {1,...,4}{
	\draw[white] (18*\ra+\i*\ra,\ra) -- (18*\ra+\i*\ra,7*\ra);
}
\draw[white] (18*\ra+5*\ra,0) -- (18*\ra+5*\ra,7*\ra);
\draw[white] (18*\ra+6*\ra,0) -- (18*\ra+6*\ra,7*\ra);

%horiz lines
\draw[white] (18*\ra+\ra,\ra) -- (18*\ra+5*\ra,\ra);
\draw[white] (18*\ra+2*\ra,0) -- (18*\ra+5*\ra,0);
\foreach \i in {2,...,7}{
	\draw[white] (18*\ra,\i*\ra) -- (18*\ra+5*\ra,\i*\ra);
}
\draw[white] (18*\ra+5*\ra,0) -- (18*\ra+6*\ra,0);


%%%%%%%%%%%%%%%
%between diagram arrows
\node at (7.5*\ra,3.5*\ra) {$\longrightarrow$};
\node at (16.5*\ra,3.5*\ra) {$\longrightarrow$};

\end{tikzpicture}
\caption{Rooting a floating tree in order to apply the removal process of ...}
\label{rootingfig}
\end{figure}

==> three_holes.tex <==
\begin{figure}[H] 
\begin{center} 
\begin{tikzpicture} 
\foreach \i/\j in {-1/-1, 0/-1, 1/1,  -1 / 0, -1/1, 0/1, 1/0 } { \fill[black!80] (\i,\j+1) --++(0:1) --++(90:1) --++(180:1) -- cycle;}

\foreach \i/\j in {-1/-1, 0/-1,1/1,  -1 / 0, -1/1, 0/1, 1/0 } { \draw[white] (\i,\j+1) --++(0:1) --++(90:1) --++(180:1) --++(270:1);}

%\node (a) at (.5,-1.5) [above] {$S_1$};

\foreach \i/\j in {-1/-1, 0/-1, 1/1,  -1 / 0, -1/1, 0/1, 1/0, 0/-2, 1/-2, 2/-2, 2/-1 } { \fill[black!80] (\i+6,\j+1) --++(0:1) --++(90:1) --++(180:1) -- cycle;}

%\node (a) at (7.5,-2.5) [above] {$A$};


\foreach \i/\j in {-1/-1, 0/-1,1/1,  -1 / 0, -1/1, 0/1, 1/0, 0/-2, 1/-2, 2/-2 , 2/-1 } { \draw[white] (\i+6,\j+1) --++(0:1) --++(90:1) --++(180:1) --++(270:1);}


\foreach \i/\j in {-1/0, -2/0,-2/1, -2/2, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1  / 2, -1/2, -1/-1, 0/-1, 1/-1 } { \fill[black!80] (\i+14,\j) --++(0:1) --++(90:1) --++(180:1) -- cycle;}

\foreach \i/\j in {-1/0, -2/0,-2/1, -2/2, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1  / 2, -1/2, -1/-1, 0/-1, 1/-1 } { \draw[white] (\i+14,\j) --++(0:1) --++(90:1) --++(180:1) --++(270:1);}


\end{tikzpicture} 




\end{center} 


\caption{ Crystallized polyominoes for $1 \leq h\leq 3$. } 
\label{three_holes} 
\end{figure}

%We know that $f(14)=3$. From (\ref{perimeter1976}) we have $p_{min}(14+3)=2\ceil{2\sqrt{17} }=18$. We conclude that $p_{min}(14+3)=p_{min}^{out}(14,3)$.} Achieving the minimum outer perimeter and the maximum number of holes.  and $p_{o}(A)=18$.

==> xandt.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{9}{9}
            \wtopcheck{9}{9}
            \foreach \i in {0,1}{
                \fill[black!80] (4*\ra,4*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[black!80] (4*\i*\ra+2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
            }
            \fullborderLines{9}{9}
            \wtopcheckLines{9}{9}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{.4\textwidth}
        \centering
        \begin{tikzpicture}
            \fullborder{9}{9}
            \wtopcheck{9}{9}
            \foreach \i in {0,1}{
                \fill[newcol!90] (4*\ra,4*\i*\ra+2*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \fill[newcol!90] (4*\i*\ra+2*\ra,4*\ra) --++(0:\ra) --++(90:\ra) --++(180:\ra) -- cycle;
                \node at (2.5*\ra,2.5*\ra+4*\i*\ra) {$\ast$};
                \node at (6.5*\ra,2.5*\ra+4*\i*\ra) {$\ast$};
            }
            \node at (4.5*\ra,4.5*\ra) {$\ast$};
            \fullborderLines{9}{9}
            \wtopcheckLines{9}{9}
        \end{tikzpicture}
    \end{subfigure}
    
        \caption{A polyomino with four pluses and five X's. On the right the central tile of each plus is marked in green, and the central hole of each X with an $\ast$.}
        \label{fig:xandt}
\end{figure}
